Bilevel Data Curation for LLM Fine-tuning: Offline Selection and Online Self-Refining Generation

Supervised fine-tuning (SFT) datasets are critical to the downstream performance of large language models, yet they often contain low-quality or harmful question-response pairs. To improve SFT data quality, we develop a unified bilevel framework that combines offline data selection with the online self-refining generation. In the offline setting, bilevel data selection (BDS) selects question-response pairs from the offline SFT dataset to maximize the validation performance. We theoretically show that the optimal model given by BDS outperforms direct data mixing approach in useful data coverage. Moreover, we provide a global convergence analysis for gradient-based BDS approach for one-layer Transformer, showing that the epsilon-global optimum of offline BDS is achievable in finite time. Although efficient, offline BDS discards potentially harmful questions together with responses, thereby reducing question diversity. We address this limitation by refining the responses to selected questions using online self-refining generation framework. However, BDS is inefficient to update the response weights when responses are regenerated online. To address this issue, we introduce bilevel multi-objective optimization (BMO) for response-level weighting. We show that BMO recovers the same validation-aligned solution as BDS, but admits a closed-form importance-ratio weight that adapts to regenerated responses. Experiments on LLM quality enhancement and safety-aware fine-tuning demonstrate that the proposed framework consistently improves both data quality and downstream fine-tuning performance.

==> figures/win_rate_plot.tex <==
\begin{tikzpicture}[x=33cm,y=0.50cm]
\definecolor{mixgray}{RGB}{125,125,125}
\definecolor{bdsblue}{RGB}{54,103,167}
\definecolor{bmogreen}{RGB}{43,136,90}

\def\xmin{0.70}
\def\xmax{0.84}

\node[font=\scriptsize\bfseries, anchor=west] at (\xmin,3.65) {\textsc{AlpacaEval} win-rate};
\node[font=\scriptsize, anchor=east, text=black!65] at (\xmax,3.65) {higher is better};

\foreach \x/\label in {0.70/0.70,0.75/0.75,0.80/0.80,0.84/0.84} {
  \draw[black!18, line width=0.25pt] (\x,0.45) -- (\x,3.15);
  \node[font=\scriptsize, anchor=north, text=black!70] at (\x,0.33) {\label};
}
\draw[->, black!65, line width=0.45pt] (\xmin,0.45) -- (\xmax+0.004,0.45);

\node[font=\scriptsize, anchor=east, align=right] at (\xmin-0.002,2.7) {Direct mixing\\$(\rho=0.5)$};
\draw[mixgray, line width=1pt] (\xmin,2.7) -- (0.724,2.7);
\fill[mixgray] (0.724,2.7) circle (1.8pt);
\node[font=\scriptsize, anchor=west, text=mixgray] at (0.727,2.7) {0.724};

\node[font=\scriptsize, anchor=east] at (\xmin-0.002,1.8) {Offline \texttt{BDS}};
\draw[bdsblue, line width=1pt] (\xmin,1.8) -- (0.787,1.8);
\fill[bdsblue] (0.787,1.8) circle (1.8pt);
\node[font=\scriptsize, anchor=west, text=bdsblue] at (0.790,1.8) {0.787};

\node[font=\scriptsize, anchor=east, align=right] at (\xmin-0.002,0.9) {Online selection\\$(R=10\%,\,G=1)$};
\draw[bmogreen, line width=1.15pt] (\xmin,0.9) -- (0.823,0.9);
\fill[bmogreen] (0.823,0.9) circle (2pt);
\node[font=\scriptsize\bfseries, anchor=west, text=bmogreen] at (0.826,0.9) {0.823};
\end{tikzpicture}

